Generalised quantum Stein's lemma more robust than ever

The generalised quantum Stein's lemma is a key result in quantum hypothesis testing, and connects this fundamental primitive of quantum information processing with quantum resource manipulation, a task that is central for technological applications. Prior works have proved this statement in the idealised setting of independent and identically distributed (i.i.d.) sequences of quantum states, and recent extensions consider also sources that are 'close' to i.i.d., according to the strict notion put forth by Mazzola, Sutter, and Renner. For several applications, however, one would need to consider yet more general sources. We establish a version of the generalised quantum Stein's lemma that is conceptually much simpler and general, as it applies to any source that is asymptotically close to an i.i.d. state with respect to the normalised quantum Wasserstein distance of order 1. As an immediate consequence, we solve the Stein exponent of a scenario where the null hypothesis is arbitrarily varying, expressing it in terms of i.i.d. Stein exponents corresponding to arbitrary states in the convex hull of the null hypothesis base set.

==> achievability.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'achievability.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.40794937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60684244)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{achievability.pdf}}%
    \put(0.62328823,0.51560038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Full-rank approximation\end{tabular}}}}%
    \put(0.30395126,0.58118115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}\small\textbf{i.i.d. GQSL} \cite{Hayashi2025}\end{tabular}}}}%
    \put(0.60439045,0.58118115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}\small$W_1$ \textbf{GQSL (this work)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{achievability.pdf}}%
    \put(0.2598317,0.46135226){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Quantum log-likelihood projector\end{tabular}}}}%
    \put(0.07514487,0.43010841){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}\textbf{\textsc{Supporting tools}}\end{tabular}}}}}%
    \put(0.01080142,0.20329045){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}\textbf{\small\textsc{Achievability}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{achievability.pdf}}%
    \put(0.58248784,0.45996349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Classical log-likelihood projector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{achievability.pdf}}%
    \put(0.9742178,0.51611144){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}Lemma \ref{lem:full-rank-approx-S-m}\end{tabular}}}}%
    \put(0.97419697,0.46047455){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}Lemma \ref{lem:threshold-commuting}\end{tabular}}}}%
    \put(0.07514487,0.25948867){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}\textbf{\textsc{Key result}}\end{tabular}}}}}%
    \put(0.10761059,0.38141928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l} \cite[Lemma~S8]{Hayashi2025}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{achievability.pdf}}%
    \put(0.30805034,0.35007848){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Block strong converse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{achievability.pdf}}%
    \put(0.07514487,0.03694111){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}\textbf{\textsc{Application}}\end{tabular}}}}}%
    \put(0.60845172,0.34868971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}$W_1$ block strong converse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{achievability.pdf}}%
    \put(0.11131971,0.01792493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l} \cite[Prop.~S8]{Hayashi2025}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{achievability.pdf}}%
    \put(0.30805034,0.01996626){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Proof by closing gap\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{achievability.pdf}}%
    \put(0.63070648,0.02228662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Proof by contradiction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{achievability.pdf}}%
    \put(0.96677872,0.02279769){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}Prop. \ref{prop:W1-achievability}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{achievability.pdf}}%
    \put(0.37481556,0.3389511){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Anchor state\; $\sigma_n'=\frac 13 \left(\sigma_n^* + \bar\sigma_{n,\delta}^{(m)} + \sigma_{\rm full}^{\otimes n}  \right)\in\mathcal S^{(n)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{achievability.pdf}}%
    \put(0.97790609,0.07589655){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}\cite[Prop.~3.1]{Mazzola_2026_2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{achievability.pdf}}%
    \put(0.10390146,0.45931092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l} \cite[Lemma~S10]{Hayashi2025}\end{tabular}}}}%
    \put(0.33386729,0.38141928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Update lemma\end{tabular}}}}%
    \put(0.62317917,0.38141928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Gap contraction lemma\end{tabular}}}}%
    \put(0.97499057,0.38181008){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}Lemma \ref{lem:one-step}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{achievability.pdf}}%
    \put(0.40077945,0.28331421){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Rounding, pinching, and testing bounds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{achievability.pdf}}%
    \put(0.44157983,0.22767732){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Three-region decomposition\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{achievability.pdf}}%
    \put(0.61306527,0.07701909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}$W_1$ continuity of $D(\,\cdot\,\|\mathcal{S}^{(n)})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{achievability.pdf}}%
    \put(0.2746682,0.07560315){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Iteration of the update lemma\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{achievability.pdf}}%
    \put(0.32288684,0.13124004){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Assume $R_{1,\epsilon}<R_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{achievability.pdf}}%
    \put(0.65386571,0.13265598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Assume $R^\epsilon<R'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{achievability.pdf}}%
    \put(0.10572031,0.28444694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l} \cite[Lemma~S6]{Hayashi2025}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{achievability.pdf}}%
    \put(0.96677872,0.28243651){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}Prop. \ref{prop:padded-block-product-strong-converse}\end{tabular}}}}%
    \put(0.14283939,0.24626913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Block\end{tabular}}}}%
    \put(0.10574813,0.2277235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}strong converse\end{tabular}}}}%
    \put(0.90387707,0.24375193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}$W_1$ block\end{tabular}}}}%
    \put(0.87791319,0.2252063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}strong converse\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> converse.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'converse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.9079263bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48931824)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{converse.pdf}}%
    \put(0.26079901,0.41324586){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Sandwiched Rényi divergence $\tilde D_{\alpha}$\end{tabular}}}}%
    \put(0.63305455,0.41185188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}$W_1$ spectrum stability\end{tabular}}}}%
    \put(0.30135989,0.47767681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}\small\textbf{i.i.d. GQSL} \cite{Hayashi2025}\end{tabular}}}}%
    \put(0.60291761,0.47767681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}\small$W_1$ \textbf{GQSL (this work)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{converse.pdf}}%
    \put(0.26079901,0.35740182){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Additivity of $\tilde D_\alpha$ and limit $\alpha\to 1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{converse.pdf}}%
    \put(0.25335314,0.3015578){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Hypothesis testing converse with $\tilde D_\alpha$\end{tabular}}}}%
    \put(0.07542459,0.28881227){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}\textbf{\textsc{Supporting tools}}\end{tabular}}}}}%
    \put(0.01084159,0.15050029){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}\textbf{\small\textsc{Converse}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{converse.pdf}}%
    \put(0.58093346,0.35600785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Subexponential pinching stability\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{converse.pdf}}%
    \put(0.57348759,0.30016383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Blocking and noncummutative LLN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{converse.pdf}}%
    \put(0.96667595,0.41236488){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}Prop. \ref{prop:info-spectrum-W1}\end{tabular}}}}%
    \put(0.96665505,0.35652085){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}Prop. \ref{prop:padded-block-product-strong-converse}\end{tabular}}}}%
    \put(0.97489747,0.29990112){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}Lemma \ref{lemma:new_block}\end{tabular}}}}%
    \put(0.07542459,0.14734077){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}\textbf{\textsc{Key result}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{converse.pdf}}%
    \put(0.10801118,0.18037494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l} \cite[Lemma~S6]{Hayashi2025}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{converse.pdf}}%
    \put(0.30547423,0.18242388){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Block strong converse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{converse.pdf}}%
    \put(0.07542459,0.00586924){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}\textbf{\textsc{Application}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{converse.pdf}}%
    \put(0.61071694,0.18102993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}$W_1$ block strong converse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{converse.pdf}}%
    \put(0.96665505,0.18154291){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}Prop. \ref{prop:padded-block-product-strong-converse}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{converse.pdf}}%
    \put(0.11545705,0.01886582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l} \cite[Prop.~S5]{Hayashi2025}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{converse.pdf}}%
    \put(0.3240889,0.02091476){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Strong converse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{converse.pdf}}%
    \put(0.63677748,0.02094373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}$W_1$  strong converse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{converse.pdf}}%
    \put(0.96665505,0.0214567){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}Prop. \ref{prop:W1-stable-strong-converse}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{converse.pdf}}%
    \put(0.25707607,0.0781817){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Block product alternative and limit $m\to\infty$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{converse.pdf}}%
    \put(0.65539222,0.07796316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}Full-rank approximation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{converse.pdf}}%
    \put(0.97410092,0.07847613){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}Lemma \ref{lem:full-rank-approx-S-m}\end{tabular}}}}%
    \put(0.61215332,0.07753085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0.10801118,0.29950887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{l} \cite[Lemma~5]{Cooney2016}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> padding.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'padding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.58828087bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21504855)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.6097969,0.0486261){\color[rgb]{0.01568627,0.01176471,0.00784314}\makebox(0,0)[lt]{\lineheight{2.81748796}\smash{\begin{tabular}[t]{l}\textbf{$\underbrace{{\scriptstyle [(\ell-1)m+1,\dots ,\ell m]}}_{B_\ell}$}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{padding.pdf}}%
    \put(0.13506525,0.10576351){\color[rgb]{0.01568627,0.01176471,0.00784314}\makebox(0,0)[lt]{\lineheight{2.81748796}\smash{\begin{tabular}[t]{l}\textbf{$\sigma_m$}\end{tabular}}}}%
    \put(0.34179257,0.10576351){\color[rgb]{0.01568627,0.01176471,0.00784314}\makebox(0,0)[lt]{\lineheight{2.81748796}\smash{\begin{tabular}[t]{l}\textbf{$\sigma_m$}\end{tabular}}}}%
    \put(0.65988973,0.10576351){\color[rgb]{0.01568627,0.01176471,0.00784314}\makebox(0,0)[lt]{\lineheight{2.81748796}\smash{\begin{tabular}[t]{l}\textbf{$\sigma_m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{padding.pdf}}%
    \put(0.00431324,0.17057001){\color[rgb]{0.01568627,0.01176471,0.00784314}\makebox(0,0)[lt]{\lineheight{2.81748796}\smash{\begin{tabular}[t]{l}\textbf{$\rho_{n}$}\end{tabular}}}}%
    \put(0.9302008,0.10481542){\color[rgb]{0.01568627,0.01176471,0.00784314}\makebox(0,0)[lt]{\lineheight{2.81750274}\smash{\begin{tabular}[t]{l}\textbf{$\sigma_{\rm full}^{\otimes r}$}\end{tabular}}}}%
    \put(-0.00066099,0.1010506){\color[rgb]{0.01568627,0.01176471,0.00784314}\makebox(0,0)[lt]{\lineheight{2.81748796}\smash{\begin{tabular}[t]{l}\textbf{$\sigma^{(m)}_{n}$}\end{tabular}}}}%
    \put(0.12107506,0.0486261){\color[rgb]{0.01568627,0.01176471,0.00784314}\makebox(0,0)[lt]{\lineheight{2.81748796}\smash{\begin{tabular}[t]{l}\textbf{$\underbrace{{\scriptstyle [1,\dots ,m]}}_{B_1}$}\\\end{tabular}}}}%
    \put(0.316922,0.0486261){\color[rgb]{0.01568627,0.01176471,0.00784314}\makebox(0,0)[lt]{\lineheight{2.81748796}\smash{\begin{tabular}[t]{l}\textbf{$\underbrace{{\scriptstyle [m+1,\dots ,2m]}}_{B_2}$}\\\end{tabular}}}}%
    \put(0.7744664,0.0486261){\color[rgb]{0.01568627,0.01176471,0.00784314}\makebox(0,0)[lt]{\lineheight{2.81748796}\smash{\begin{tabular}[t]{l}\textbf{$\underbrace{{\scriptstyle [\ell m+1,\dots ,\ell m+r]}}_{\rm padding}$}\\\end{tabular}}}}%
    \put(0.50931929,0.17568889){\color[rgb]{0.01568627,0.01176471,0.00784314}\makebox(0,0)[lt]{\lineheight{2.81748796}\smash{\begin{tabular}[t]{l}\textbf{$\dots$}\end{tabular}}}}%
    \put(0.50931929,0.10677978){\color[rgb]{0.01568627,0.01176471,0.00784314}\makebox(0,0)[lt]{\lineheight{2.81748796}\smash{\begin{tabular}[t]{l}\textbf{$\dots$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{padding.pdf}}%
  \end{picture}%
\endgroup%


==> prova.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prova.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{291.08140119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29318979)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00011743,0.08356907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$D_{\pazocal V}=\begin{pmatrix} \vspace{8em}\hspace{8em} \end{pmatrix}$}\end{tabular}}}}%
    \put(0.11062033,0.14085766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$0$}\end{tabular}}}}%
    \put(0.1517352,0.09890089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$1$}\end{tabular}}}}%
    \put(0.2338885,0.01957989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$n$}\end{tabular}}}}%
    \put(0.18497024,0.0582935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$\ddots$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prova.pdf}}%
    \put(0.04586834,0.19646889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$\pazocal V$}\end{tabular}}}}%
    \put(0.04445958,0.23205635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$\pazocal V_1$}\end{tabular}}}}%
    \put(0.04501724,0.28237115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$\pazocal V_n$}\end{tabular}}}}%
    \put(0.12575392,0.25296582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$\vdots$}\end{tabular}}}}%
    \put(0.31938082,0.08356907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$A_{\pazocal V,r}=\begin{pmatrix} \vspace{8em}\hspace{8em} \end{pmatrix}$}\end{tabular}}}}%
    \put(0.46273354,0.10951316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$D_{\pazocal V}$}\end{tabular}}}}%
    \put(0.5579812,0.02534735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{prova.pdf}}%
    \put(0.45924717,0.2134228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$\pazocal V_r$}\end{tabular}}}}%
    \put(0.55236635,0.21383003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$\pazocal V_r^\perp$}\end{tabular}}}}%
    \put(0.43777525,0.14617316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{\scriptsize $0$}\end{tabular}}}}%
    \put(0.50724607,0.07760321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{\scriptsize $r$}\end{tabular}}}}%
    \put(0.66464506,0.08356907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$B_{\pazocal V,r}=\begin{pmatrix} \vspace{8em}\hspace{8em} \end{pmatrix}$}\end{tabular}}}}%
    \put(0.78738498,0.10951316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$r-D_{\pazocal V}$}\end{tabular}}}}%
    \put(0.90324544,0.02534735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{prova.pdf}}%
    \put(0.80451141,0.2134228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$\pazocal V_r$}\end{tabular}}}}%
    \put(0.89763059,0.21383003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{$\pazocal V_r^\perp$}\end{tabular}}}}%
    \put(0.78303949,0.14617316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{\scriptsize $r$}\end{tabular}}}}%
    \put(0.85251031,0.07760321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{\scriptsize $0$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> three.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'three.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.92261511bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28479016)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{three.pdf}}%
    \put(0.17718416,0.27388034){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}${\rm Ran}\,E_{n,2}$\end{tabular}}}}%
    \put(0.38131689,0.10867408){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}${\rm Ran}\,E_{n,1}$\end{tabular}}}}%
    \put(0.06351418,0.00293714){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}${\rm Ran}\,E_{n,3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{three.pdf}}%
    \put(0.62045647,0.07556769){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}$(R_\epsilon+\delta')$\end{tabular}}}}%
    \put(0.79410598,0.07603571){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}$(R'+\epsilon_0+\delta')$\end{tabular}}}}%
    \put(0.28452902,0.20788929){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}$\mathcal{H}^{\otimes n}$\end{tabular}}}}%
    \put(1.00065418,0.10794939){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}$\frac 1n\log\frac{\pazocal P_n(\rho_n)}{\widetilde\sigma_n'}$\end{tabular}}}}%
    \put(0.55281998,0.1292138){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}\color[RGB]{33,0,255} region $1$\end{tabular}}}}%
    \put(0.68889097,0.1292138){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}\color[RGB]{224,0,255} region $2$\end{tabular}}}}%
    \put(0.83193997,0.1292138){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{2.81751251}\smash{\begin{tabular}[t]{r}\color[RGB]{255,0,38} region $3$\end{tabular}}}}%
  \end{picture}%
\endgroup%

